Deep Multi-Kernel Convolutional LSTM Networks and an Attention-Based Mechanism for Videos

Action recognition greatly benefits motion understanding in video analysis. Recurrent networks such as long short-term memory (LSTM) networks are a popular choice for motion-aware sequence learning tasks. Recently, a convolutional extension of LSTM was proposed, in which input-to-hidden and hidden-to-hidden transitions are modeled through convolution with a single kernel. This implies an unavoidable trade-off between effectiveness and efficiency. Herein, we propose a new enhancement to convolutional LSTM networks that supports accommodation of multiple convolutional kernels and layers. This resembles a Network-in-LSTM approach, which improves upon the aforementioned concern. In addition, we propose an attention-based mechanism that is specifically designed for our multi-kernel extension. We evaluated our proposed extensions in a supervised classification setting on the UCF-101 and Sports-1M datasets, with the findings showing that our enhancements improve accuracy. We also undertook qualitative analysis to reveal the characteristics of our system and the convolutional LSTM baseline.

==> images/attention_mask.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'attention_mask.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65334186)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/attention_mask.pdf}}%
    \put(0.1,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29498525\unitlength}\raggedright Flow\end{minipage}}}%
    \put(0.1,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45231072\unitlength}\raggedright RGB\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/attention_mask.pdf}}%
    \put(0.44740117,1.58953786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18682399\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/attention_mask.pdf}}%
    \put(0.355,0.3625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29498524\unitlength}\raggedright $\ast$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/attention_mask.pdf}}%
    \put(0.355,0.281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29498524\unitlength}\raggedright $\ast$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/attention_mask.pdf}}%
    \put(0.22615536,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.84562434\unitlength}\raggedright Mask generation\end{minipage}}}%
    \put(0.29,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{\unitlength}$c_1$\end{minipage}}}%
    \put(0.29,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{\unitlength}$c_n$\end{minipage}}}%
    \put(0.6,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{\unitlength}$m_1$\end{minipage}}}%
    \put(0.6,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{\unitlength}$m_n$\end{minipage}}}%
    \put(0.96,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{\unitlength}$k_1$\end{minipage}}}%
    \put(0.96,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{\unitlength}$k_n$\end{minipage}}}%
    \put(0.6902655,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4818093\unitlength}\raggedright Elementwise\\ Application\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/attention_mask.pdf}}%
    \put(0.84,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18682405\unitlength}\raggedright $\circ$\end{minipage}}}%
    
  \end{picture}%
\endgroup%


==> images/multikernel.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multikernel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.4280804bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77149525)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/multikernel.pdf}}%
    \put(0.37784773,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42424319\unitlength}\raggedright $5\times5$\end{minipage}}}%
    \put(0.88251376,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59979209\unitlength}\raggedright $3\times3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/multikernel.pdf}}%
    \put(0.64,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49738856\unitlength}\raggedright $t+1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/multikernel.pdf}}%
    \put(0.675,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51472461\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/multikernel.pdf}}%
    \put(0.65,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.78997007\unitlength}\raggedright $\tanh$\end{minipage}}}%
    \put(0.74067118,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35109781\unitlength}\raggedright $1\times1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/multikernel.pdf}}%
    \put(0.04,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45350134\unitlength}\raggedright $t+1$\end{minipage}}}%
    \put(0.08,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43887226\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.17,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43887228\unitlength}\raggedright $3\times3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/multikernel.pdf}}%
  \end{picture}%
\endgroup%


==> images/stack.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.34705743bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73750256)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/stack.pdf}}%
    \put(-0.00298542,0.075){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13607669\unitlength}\raggedright Frozen\end{minipage}}}}%
    \put(-0.00295784,0.4){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.11133547\unitlength}\raggedright Learned\end{minipage}}}}%
    \put(0.73772475,0.705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53193615\unitlength}\raggedright Softmax\end{minipage}}}%
    \put(0.73690066,0.605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38348885\unitlength}\raggedright FC-LSTM\end{minipage}}}%
    \put(0.73667931,0.495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43297129\unitlength}\raggedright Pooling\end{minipage}}}%
    \put(0.7386266,0.38232094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4577125\unitlength}\raggedright ConvLSTM\end{minipage}}}%
    \put(0.73972326,0.18319212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43297129\unitlength}\raggedright VGG-16\\ features\end{minipage}}}%
  \end{picture}%
\endgroup%

